Cellular automata in operational probabilistic theories

The theory of cellular automata in operational probabilistic theories is developed. We start introducing the composition of infinitely many elementary systems, and then use this notion to define update rules for such infinite composite systems. The notion of causal influence is introduced, and its relation with the usual property of signalling is discussed. We then introduce homogeneity, namely the property of an update rule to evolve every system in the same way, and prove that systems evolving by a homogeneous rule always correspond to vertices of a Cayley graph. Next, we define the notion of locality for update rules. Cellular automata are then defined as homogeneous and local update rules. Finally, we prove a general version of the wrapping lemma, that connects CA on different Cayley graphs sharing some small-scale structure of neighbourhoods.

==> figures/locala.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=four wire box] (0) at (-3.25, 5.5) {$\tA_R$};
		\node [style=none] (1) at (-4, 7) {};
		\node [style=none] (2) at (-7, 7) {};
		\node [style=none] (3) at (-2.5, 7) {};
		\node [style=none] (5) at (-7, 6) {};
		\node [style=none] (6) at (-4, 6) {};
		\node [style=none] (7) at (-2.5, 6) {};
		\node [style=none] (9) at (-8.5, 5) {};
		\node [style=none] (10) at (-4, 5) {};
		\node [style=none] (11) at (-2.5, 5) {};
		\node [style=none] (12) at (-1.5, 5) {};
		\node [style=none] (13) at (-8.5, 4) {};
		\node [style=none] (14) at (-4, 4) {};
		\node [style=none] (15) at (-2.5, 4) {};
		\node [style=none] (16) at (-1.5, 4) {};
		\node [style=none] (22) at (0.25, 6) {};
		\node [style=none] (37) at (0.25, 3) {};
		\node [style=none] (38) at (-1.5, 3) {};
		\node [style=none] (39) at (0.25, 4) {};
		\node [style=none] (42) at (-1.5, 6) {};
		\node [style=none] (47) at (2, 5) {};
		\node [style=none] (48) at (0.25, 5) {};
		\node [style=none] (49) at (2, 4) {};
		\node [style=none] (51) at (2, 7) {};
		\node [style=none] (52) at (2, 6) {};
		\node [style=none] (53) at (2.5, 3) {};
		\node [style=none] (54) at (-8.5, 3) {};
		\node [style=none] (55) at (-7, 8) {};
		\node [style=none] (56) at (2, 8) {};
		\node [style=none] (59) at (-8.5, 2) {};
		\node [style=none] (60) at (2.5, 2) {};
		\node [style=none] (61) at (-5.5, 7.5) {$\scriptstyle{\rA_{(R\cap S)\setminus T}}$};
		\node [style=none] (62) at (-5.5, 8.5) {$\scriptstyle{\rA_{S\setminus(R\cup T)}}$};
		\node [style=none] (63) at (-5.5, 6.5) {$\scriptstyle{\rA_{R\setminus(S\cup T)}}$};
		\node [style=none] (64) at (-5.5, 5.5) {$\scriptstyle{\rA_{R\cap S\cap T}}$};
		\node [style=none] (65) at (-5.5, 4.5) {$\scriptstyle{\rA_{(R\cap T)\setminus S}}$};
		\node [style=none] (67) at (-5.5, 2.5) {$\scriptstyle{\rA_{T\setminus(R\cup S)}}$};
		\node [style=none] (68) at (-5.5, 3.5) {$\scriptstyle{\rA_{(T\cap S)\setminus R}}$};
		\node [style=none] (69) at (-7, 8.25) {};
		\node [style=none] (70) at (-7, 5.75) {};
		\node [style=none] (71) at (-10.5, 6.25) {};
		\node [style=none] (72) at (-10.5, 7.75) {};
		\node [style=none] (73) at (-10, 5.75) {};
		\node [style=none] (74) at (-10, 8.25) {};
		\node [style=none] (75) at (-8.75, 7) {$\rho_{0(R\cup S)\setminus T}$};
		\node [style=none] (76) at (-8.5, 5.25) {};
		\node [style=none] (77) at (-8.5, 1.75) {};
		\node [style=none] (78) at (-9.5, 5.25) {};
		\node [style=none] (79) at (-9.5, 1.75) {};
		\node [style=none] (80) at (-10, 2.25) {};
		\node [style=none] (81) at (-10, 4.75) {};
		\node [style=none] (82) at (-9.25, 3.5) {$\tau_T$};
		\node [style=none] (83) at (2.5, 4) {};
		\node [style=none] (86) at (2, 4.75) {};
		\node [style=none] (87) at (2, 8.25) {};
		\node [style=none] (88) at (2.5, 4.25) {};
		\node [style=none] (89) at (2.5, 3.75) {};
		\node [style=none] (90) at (3, 4.25) {};
		\node [style=none] (91) at (3, 3.75) {};
		\node [style=none] (96) at (3, 4.75) {};
		\node [style=none] (97) at (3.5, 5.25) {};
		\node [style=none] (98) at (3.5, 7.75) {};
		\node [style=none] (99) at (3.25, 8.25) {};
		\node [style=none] (100) at (2.5, 3.25) {};
		\node [style=none] (101) at (2.5, 2.75) {};
		\node [style=none] (102) at (3, 3.25) {};
		\node [style=none] (103) at (3, 2.75) {};
		\node [style=none] (104) at (2.5, 2.25) {};
		\node [style=none] (105) at (2.5, 1.75) {};
		\node [style=none] (106) at (3, 2.25) {};
		\node [style=none] (107) at (3, 1.75) {};
		\node [style=none] (108) at (2.75, 6.5) {$a_S$};
		\node [style=none] (109) at (2.75, 4) {$e$};
		\node [style=none] (110) at (2.75, 3) {$e$};
		\node [style=none] (111) at (2.75, 2) {$ e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=0] (12.center) to (22.center);
		\draw [in=-180, out=0] (38.center) to (39.center);
		\draw [in=180, out=0] (48.center) to (49.center);
		\draw [in=180, out=0] (42.center) to (48.center);
		\draw (54.center) to (38.center);
		\draw (37.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (3.center) to (51.center);
		\draw (74.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (71.center) to (72.center);
		\draw [in=-180, out=90] (72.center) to (74.center);
		\draw [in=-180, out=-90] (71.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw [in=-90, out=180] (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=105] (81.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (96.center);
		\draw [bend right=45] (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw [bend right, looseness=1.25] (98.center) to (99.center);
		\draw (99.center) to (87.center);
		\draw (49.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw [in=0, out=0, looseness=1.25] (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (103.center);
		\draw [in=0, out=0, looseness=1.25] (103.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw [in=0, out=0, looseness=1.25] (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [in=180, out=0] (16.center) to (37.center);
		\draw (7.center) to (42.center);
		\draw [in=180, out=0] (39.center) to (47.center);
		\draw (22.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localabr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=four wire box] (0) at (-3.25, 5.5) {$\tA_R$};
		\node [style=none] (1) at (-4, 7) {};
		\node [style=none] (2) at (-7, 7) {};
		\node [style=none] (3) at (-2.5, 7) {};
		\node [style=none] (5) at (-7, 6) {};
		\node [style=none] (6) at (-4, 6) {};
		\node [style=none] (7) at (-2.5, 6) {};
		\node [style=none] (9) at (-8.5, 5) {};
		\node [style=none] (10) at (-4, 5) {};
		\node [style=none] (11) at (-2.5, 5) {};
		\node [style=none] (12) at (-1.5, 5) {};
		\node [style=none] (13) at (-8.5, 4) {};
		\node [style=none] (14) at (-4, 4) {};
		\node [style=none] (15) at (-2.5, 4) {};
		\node [style=none] (16) at (-1.5, 4) {};
		\node [style=none] (37) at (0.25, 3) {};
		\node [style=none] (38) at (-1.5, 3) {};
		\node [style=none] (42) at (-1.5, 6) {};
		\node [style=none] (48) at (0.25, 5) {};
		\node [style=none] (49) at (2, 4) {};
		\node [style=none] (51) at (2, 7) {};
		\node [style=none] (52) at (2, 6) {};
		\node [style=none] (53) at (2.5, 3) {};
		\node [style=none] (54) at (-8.5, 3) {};
		\node [style=none] (55) at (-7, 8) {};
		\node [style=none] (56) at (2, 8) {};
		\node [style=none] (59) at (-8.5, 2) {};
		\node [style=none] (60) at (2.5, 2) {};
		\node [style=none] (61) at (-5.5, 7.5) {$\scriptstyle{\rA_{(R\cap S)\setminus T}}$};
		\node [style=none] (62) at (-5.5, 8.5) {$\scriptstyle{\rA_{S\setminus(R\cup T)}}$};
		\node [style=none] (63) at (-5.5, 6.5) {$\scriptstyle{\rA_{R\setminus(S\cup T)}}$};
		\node [style=none] (64) at (-5.5, 5.5) {$\scriptstyle{\rA_{R\cap S\cap T}}$};
		\node [style=none] (65) at (-5.5, 4.5) {$\scriptstyle{\rA_{(R\cap T)\setminus S}}$};
		\node [style=none] (67) at (-5.5, 2.5) {$\scriptstyle{\rA_{T\setminus(R\cup S)}}$};
		\node [style=none] (68) at (-5.5, 3.5) {$\scriptstyle{\rA_{(T\cap S)\setminus R}}$};
		\node [style=none] (69) at (-7, 8.25) {};
		\node [style=none] (70) at (-7, 5.75) {};
		\node [style=none] (71) at (-10.5, 6.25) {};
		\node [style=none] (72) at (-10.5, 7.75) {};
		\node [style=none] (73) at (-10, 5.75) {};
		\node [style=none] (74) at (-10, 8.25) {};
		\node [style=none] (75) at (-8.75, 7) {$\rho_{0(R\cup S)\setminus T}$};
		\node [style=none] (76) at (-8.5, 5.25) {};
		\node [style=none] (77) at (-8.5, 1.75) {};
		\node [style=none] (78) at (-9.5, 5.25) {};
		\node [style=none] (79) at (-9.5, 1.75) {};
		\node [style=none] (80) at (-10, 2.25) {};
		\node [style=none] (81) at (-10, 4.75) {};
		\node [style=none] (82) at (-9.25, 3.5) {$\tau_T$};
		\node [style=none] (83) at (2.5, 4) {};
		\node [style=none] (86) at (2, 4.75) {};
		\node [style=none] (87) at (2, 8.25) {};
		\node [style=none] (88) at (2.5, 4.25) {};
		\node [style=none] (89) at (2.5, 3.75) {};
		\node [style=none] (90) at (3, 4.25) {};
		\node [style=none] (91) at (3, 3.75) {};
		\node [style=none] (96) at (3, 4.75) {};
		\node [style=none] (97) at (3.5, 5.25) {};
		\node [style=none] (98) at (3.5, 7.75) {};
		\node [style=none] (99) at (3.25, 8.25) {};
		\node [style=none] (100) at (2.5, 3.25) {};
		\node [style=none] (101) at (2.5, 2.75) {};
		\node [style=none] (102) at (3, 3.25) {};
		\node [style=none] (103) at (3, 2.75) {};
		\node [style=none] (104) at (2.5, 2.25) {};
		\node [style=none] (105) at (2.5, 1.75) {};
		\node [style=none] (106) at (3, 2.25) {};
		\node [style=none] (107) at (3, 1.75) {};
		\node [style=none] (108) at (2.75, 6.5) {$a_S$};
		\node [style=none] (109) at (2.75, 4) {$e$};
		\node [style=none] (110) at (2.75, 3) {$e$};
		\node [style=none] (111) at (2.75, 2) {$ e$};
		\node [style=none] (113) at (-0.75, 5.25) {};
		\node [style=none] (115) at (-0.75, 3.25) {};
		\node [style=none] (116) at (-0.5, 3.75) {};
		\node [style=none] (117) at (2, 5) {};
		\node [style=none] (118) at (1.25, 4.75) {};
		\node [style=none] (119) at (0.25, 4) {};
		\node [style=none] (120) at (1, 4.25) {};
		\node [style=none] (121) at (0.25, 6) {};
		\node [style=none] (122) at (-0.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=0] (48.center) to (49.center);
		\draw [in=180, out=0] (42.center) to (48.center);
		\draw (54.center) to (38.center);
		\draw (37.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (3.center) to (51.center);
		\draw (74.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (71.center) to (72.center);
		\draw [in=-180, out=90] (72.center) to (74.center);
		\draw [in=-180, out=-90] (71.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw [in=-90, out=180] (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=105] (81.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (96.center);
		\draw [bend right=45] (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw [bend right, looseness=1.25] (98.center) to (99.center);
		\draw (99.center) to (87.center);
		\draw (49.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw [in=0, out=0, looseness=1.25] (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (103.center);
		\draw [in=0, out=0, looseness=1.25] (103.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw [in=0, out=0, looseness=1.25] (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw [in=180, out=0] (16.center) to (37.center);
		\draw (7.center) to (42.center);
		\draw [in=-105, out=0] (12.center) to (113.center);
		\draw [in=-105, out=0] (38.center) to (115.center);
		\draw [in=75, out=180, looseness=0.75] (117.center) to (118.center);
		\draw [in=-105, out=0] (119.center) to (120.center);
		\draw [in=75, out=180, looseness=0.75] (119.center) to (116.center);
		\draw [in=75, out=180, looseness=0.75] (121.center) to (122.center);
		\draw (121.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle\rB$};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle\rB$};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle\rA$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (5.center) to (22.center);
		\draw [in=45, out=-180] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle G_1 $};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle G_1$};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle G_0$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle G_0$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=none] (31) at (2.5, 0.25) {};
		\node [style=none] (32) at (2.5, 0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (5.center) to (22.center);
		\draw [in=45, out=-180] (23.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle\rB $};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle\rB$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle\rA$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=135, out=0] (5.center) to (22.center);
		\draw [in=-45, out=180, looseness=0.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapsy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle\rB $};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle\rB$};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle\rA$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

